Nevanlinna classes associated to a closed set on $\partial$D

We introduce Nevanlinna classes of holomorphic functions associated to a closed set on the boundary of the unit disc in the complex plane and we get Blaschke type theorems relative to these classes by use of several complex variables methods. This gives alternative proofs of some results of Favorov \& Golinskii, useful, in particular, for the study of eigenvalues of non self adjoint Schr{\"o}dinger operators.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
